Scalable Performance Evaluation of Byzantine Fault-Tolerant Systems Using Network Simulation

Recent Byzantine fault-tolerant (BFT) state machine replication (SMR) protocols increasingly focus on scalability to meet the requirements of distributed ledger technology (DLT). Validating the performance of scalable BFT protocol implementations requires careful evaluation. Our solution uses network simulations to forecast the performance of BFT protocols while experimentally scaling the environment. Our method seamlessly plug-and-plays existing BFT implementations into the simulation without requiring code modification or re-implementation, which is often time-consuming and error-prone. Furthermore, our approach is also significantly cheaper than experiments with real large-scale cloud deployments. In this paper, we first explain our simulation architecture, which enables scalable performance evaluations of BFT systems through high performance network simulations. We validate the accuracy of these simulations for predicting the performance of BFT systems by comparing simulation results with measurements of real systems deployed on cloud infrastructures. We found that simulation results display a reasonable approximation at a larger system scale, because the network eventually becomes the dominating factor limiting system performance. In the second part of our paper, we use our simulation method to evaluate the performance of PBFT and BFT protocols from the blockchain generation, such as HotStuff and Kauri, in large-scale and realistic wide-area network scenarios, as well as under induced faults.

==> diagrams/consensusLatency.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    font= \scriptsize,
     ylabel={Latency [ms]}, 
     xticklabels from table={data/consensus-latencies.txt}{region},   
        x tick label style={rotate=30,anchor=east,  xshift=15pt, yshift=-14pt,   font=\scriptsize},
                y tick label style={font=\scriptsize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.4cm,
       xtick=data, 
       ytick = {100,200,300,400,500,600},
        ymin=0,
        ymax=600,
        xmin=0.5,
        xmax=1.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.08)},
    legend columns = 1,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot
      [draw = Blue,
        fill = Blue!30!white]   
        table[ 
          x=regionNr, 
          y=real   
          ] 
      {data/consensus-latencies.txt}; 
     \addlegendentry{real }; 
   
            \addplot 
      [draw = SkyBlue, 
        fill = SkyBlue!30!white ]
        table[ 
          x=regionNr, 
          y=simulated 
          ] 
      {data/consensus-latencies.txt}; 
      \addlegendentry{sim.}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> diagrams/end2endLatency.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    font=\scriptsize,
     ylabel={Latency [ms]}, 
     xticklabels from table={data/client-latencies.txt}{region},   
        x tick label style={font=\scriptsize, rotate=30,anchor=east,  xshift=10pt, yshift=-4pt},
        y tick label style={font=\scriptsize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.4cm,
       xtick=data, 
       ytick = {100,200,300,400,500,600},
        ymin=0,
        ymax=600,
        xmin=0.5,
        xmax=4.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.08)},
    legend columns = 5,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
      [draw = OrangeRed,
        fill = OrangeRed!30!white]   
        table[ 
          x=regionNr, 
          y=real   
          ] 
      {data/client-latencies.txt}; 
     \addlegendentry{real AWS \  }; 
   
            \addplot 
      [draw = Peach, 
        fill = Peach!30!white,
        postaction={pattern=north east lines,pattern color=Peach!30!white}]   
        table[ 
          x=regionNr, 
          y=simulated 
          ] 
      {data/client-latencies.txt}; 
      \addlegendentry{simulation}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> diagrams/exp4-hotstuff.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= \linewidth,
height=3.6cm,
font= \scriptsize, %\footnotesize,
    %title={Title},
    xlabel={Time [s]},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=120,
    ymin=0, ymax=2000,
    xtick={0,30, 60, 90, 120},
    ytick={0, 400, 800, 1200, 1600},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(1, 1.02)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=.,
    ]
    table [x=time, y=throughput] {data/experiment4-hotstuff.txt};


   
 %  \legend{Base, Replicated}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/exp4-hsBLS.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= \linewidth,
height=3.6cm,
font= \scriptsize, %\footnotesize,
    %title={Title},
    xlabel={Time [s]},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=120,
    ymin=0, ymax=2000,
    xtick={0,30, 60, 90, 120},
    ytick={0, 400, 800, 1200, 1600},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(1, 1.02)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=.,
    ]
    table [x=time, y=throughput] {data/experiment4-hsBLS.txt};


   
 %  \legend{Base, Replicated}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/exp4-kauri.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= \linewidth,
height=3.6cm,
font= \scriptsize, %\footnotesize,
    %title={Title},
    xlabel={Time [s]},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=120,
    ymin=0, ymax=6000,
    xtick={0,30, 60, 90, 120},
    ytick={0, 1000, 2000, 3000, 4000, 5000},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(1, 1.02)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]
\addplot[
    color=NavyBlue,
    mark=.,
    ]
    table [x=time, y=throughput] {data/experiment4-kauri.txt};
   
 %  \legend{Base, Replicated}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/exp4-pbft.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
 
 \begin{tikzpicture}
    \begin{axis}[
width= \linewidth,
height=3.6cm,
font= \scriptsize, %\footnotesize,
    %title={Title},
    xlabel={Time [s]},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=120,
    ymin=0, ymax=2000,
    xtick={0,30, 60, 90, 120},
    ytick={0, 400, 800, 1200, 1600},
    legend pos=south east,
    legend columns = 3,
    legend style={at={(1, 0.75)}, fill=none, draw=none},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]


\addplot[
    color=LimeGreen,
    mark=.,
    ]
    table [x=time, y=throughput8] {data/experiment4-pbft.txt};

\addplot[
    color=Black,
    mark=.,
    ]
    table [x=time, y=throughput16] {data/experiment4-pbft.txt};


\addplot[
    color=NavyBlue,
    mark=.,
    ]
    table [x=time, y=throughput128] {data/experiment4-pbft.txt};


   
   \legend{$8$, $16$, $128$}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/experiment1-lat.tex <==
 \vskip 16pt
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
 ymajorgrids=true,
  yminorgrids=true,
grid style=dashed,
ymode=log,
log ticks with fixed point,
width= 8cm,
height=4.5cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [s]},
    xmin=0, xmax=300,
    %ymin=0, 
    ymax=100,
    xtick={0, 64, 128, 256},
    ytick={0, 0.625, 1.25, 2.5, 5, 10, 20, 40, 80},
    %legend pos=north east,
    legend columns = 2,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0,1.2)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

\addplot[
    color=blue,
    mark=o,
    ]
    table [x=replicas,y=hotstuff1k] {data/experiment1-lat.txt};
    

    \addplot[
    color=green,
    mark=diamond,
    ]
    table [x=replicas, y=pbft200] {data/experiment1-lat.txt};

    \addplot[
    color=black,
    mark=square,
    ]
    table [x=replicas, y=kauri1k] {data/experiment1-lat.txt};

     \addplot[
    color=JungleGreen,
    mark=+,
    ]
    table [x=replicas, y=pbftnoinline1k] {data/experiment1-lat.txt};

    \addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas, y=pbft1k] {data/experiment1-lat.txt};

\addplot[
    color=CornflowerBlue,
    mark=o,
    ]
    table [x=replicas,y=hotstuff400] {data/experiment1-lat.txt};


        \addplot[
    color=gray,
    mark=square,
    ]
    table [x=replicas, y=kauri500] {data/experiment1-lat.txt};

 
    \addplot[
    color=PineGreen,
    mark=+,
    ]
    table [x=replicas, y=pbftopt400] {data/experiment1-lat.txt};


   \addplot[
    color=BrickRed,
    mark=triangle,
    %dashed,
    ]
    table [x=replicas,y=hsBLS400] {data/experiment1-lat.txt};

 % \draw[black, thick] (axis cs:261, 1.25) -- (axis cs: 261, 0.5);

  \node[draw,align=left] at (187,-1) {\scriptsize \textit{consensus} latencies};

    \node[draw,align=left] at (180,1) {\scriptsize \textit{request} latencies};


   %  \addplot[
   % color=BrickRed,
   %  mark=triangle,
   %  ]
   %  table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

   %   \addplot[
   %  color=OrangeRed,
   %  mark=diamond,
   %  ]
   %   table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
% \legend{\hotstuff{}}

\end{axis}
\end{tikzpicture} % - avoid white space

==> diagrams/experiment1-thr.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
 ymajorgrids=true,
  yminorgrids=true,
grid style=dashed,
ymode=log,
log ticks with fixed point,
width= 8cm,
height=4.5cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=300,
    %  ymin=0, 
    ymax=25000,
    xtick={0, 64, 128, 256},
    ytick={0, 10, 25, 50, 100, 250, 500, 1000, 2500, 5000, 10000, 25000},
    %legend pos=north east,
    legend columns = 5,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0,1.2)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

    \addplot[
    color=black,
    mark=square,
    ]
    table [x=replicas, y=kauri1k] {data/experiment1-thr.txt};
    
        \addplot[
    color=gray,
    mark=square,
    ]
    table [x=replicas, y=kauri500] {data/experiment1-thr.txt};
    
\addplot[
    color=blue,
    mark=o,
    ]
    table [x=replicas,y=hotstuff1k] {data/experiment1-thr.txt};

    \addplot[
    color=CornflowerBlue,
    mark=o,
    ]
    table [x=replicas,y=hotstuff400] {data/experiment1-thr.txt};


    \addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=pbft1k] {data/experiment1-thr.txt};

    \addplot[
    color=green,
    mark=diamond,
    ]
    table [x=replicas, y=pbft200] {data/experiment1-thr.txt};

         \addplot[
    color=JungleGreen,
    mark=+,
    ]
    table [x=replicas, y=pbftnoinline1k] {data/experiment1-thr.txt};
    
    \addplot[
    color=PineGreen,
    mark=+,
    ]
    table [x=replicas, y=pbftopt400] {data/experiment1-thr.txt};

    \addplot[
    color=BrickRed,
    mark=triangle,
    %dashed,
    ]
    table [x=replicas,y=hsBLS400] {data/experiment1-thr.txt};



   %  \addplot[
   % color=BrickRed,
   %  mark=triangle,
   %  ]
   %  table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

   %   \addplot[
   %  color=OrangeRed,
   %  mark=diamond,
   %  ]
   %   table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
 \legend{
 \kauri-1k, \kauri-500,
 \hotstuff-1k,  \hotstuff-400,
 \pbft-1k, \pbft-200, 
 \pbft-opt-1k,
 \pbft-opt-400,
 \textsc{HotStuff-BLS}-400}
\end{axis}
\end{tikzpicture} % - avoid white space


==> diagrams/experiment2.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    ymode=log,
log ticks with fixed point,
    font=\scriptsize,
     ylabel={Throughput [Op/s]}, 
     xticklabels from table={data/experiment2.txt}{protocol},   
        x tick label style={rotate=30,anchor=east,  xshift=10pt, yshift=-4pt,   font=\scriptsize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.5cm,
    width= 4.2cm,
       xtick=data, 
      ytick={0, 10, 25, 50, 100, 250, 500, 1000, 2500, 5000, 10000, 25000},
        % ymin=0,
        ymax=25000,
        xmin=0.5,
        xmax=4.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1), font=\scriptsize},
    legend columns = 1,
    font=\scriptsize,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
      [draw = black,
        fill = Black!30!white]   
        table[ 
          x=nr, 
          y=throughput   
          ] 
      {data/experiment2.txt}; 
     \addlegendentry{no loss \  }; 
   
            \addplot 
      [draw = Gray, 
        fill = Gray!30!white,
        postaction={pattern=north east lines,pattern color=Peach!30!white}]   
        table[ 
          x=nr, 
          y=throughputwLoss 
          ] 
      {data/experiment2.txt}; 
      \addlegendentry{$2\%$ loss}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> diagrams/experiment3.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    ymode=log,
    log origin=infty,
log ticks with fixed point,
    font=\scriptsize,
     ylabel={Latency [s]}, 
     xticklabels from table={data/experiment3.txt}{protocol},   
        x tick label style={rotate=30,anchor=east,  xshift=10pt, yshift=-4pt,   font=\scriptsize},
     ybar=2pt,  %configures bar shift 
     bar width=4pt,
      % width=0.6\columnwidth, 
    height=3.5cm,
    width= 4.2cm,
       xtick=data, 
       ytick={0, 0.625, 1.25, 2.5, 5, 10, 20, 40, 80, 160},
        % ymin=0,
        ymax=80,
        xmin=0.5,
        xmax=4.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.1)}, font=\scriptsize },
    legend columns = 5,
    font=\scriptsize,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    ] 
      \addplot 
      [draw = ProcessBlue,
        fill = ProcessBlue!30!white]   
        table[ 
          x=nr, 
          y=latency  
          ] 
      {data/experiment3.txt}; 
     \addlegendentry{normal  }; 

            \addplot 
      [draw = Violet, 
        fill = Violet!30!white,
        postaction={pattern=north east lines,pattern color=Peach!30!white}]   
        table[ 
          x=nr, 
          y=latency4x
          ] 
      {data/experiment3.txt}; 
      \addlegendentry{DOS}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm


==> diagrams/latencyBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 50, 100, 150},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]


 \addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-pbft-p1024.txt};

   \addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
   \addplot[
    color=BurntOrange,
    mark=square,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-bftsmart-p1024-1ms.txt};
% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-p1024.txt}; %% ADAPT HERE
    
%     \addplot[
%   color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-L10.txt}; %% ADAPT HERE
 %  \legend{HS3-p1024, HS3-10$ms$}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/latencyHotStuff.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 25, 50, 75, 100, 125, 150},
    %legend pos=north east,
    legend columns = 3,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.33,1.12)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=square,
    ]
    table [x=replicas,y=latency] {data/latency-HS3-p1024.txt};
    
        \addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
   %  \addplot[
   % color=BrickRed,
   %  mark=triangle,
   %  ]
   %  table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

   %   \addplot[
   %  color=OrangeRed,
   %  mark=diamond,
   %  ]
   %   table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
% \legend{HS3-p1024, HS3-10ms, P}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/latencyHotStuff2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 25, 50, 75, 100, 125, 150},
    %legend pos=north east,
    legend columns = 3,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.33,1.12)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
    \addplot[
   color=NavyBlue,
    mark=triangle,
    ]
    table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

     \addplot[
    color=ProcessBlue,
    mark=diamond,
    ]
     table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
% \legend{HS3-p1024, HS3-10ms, P}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/latencyPBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 50, 100, 150},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]


 \addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-pbft-p1024.txt};

   % \addplot[
   %  color=ProcessBlue,
   %  mark=o,
   %  ]
   %  table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
   \addplot[
    color=BurntOrange,
    mark=square,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-bftsmart-p1024-1ms.txt};


    \addplot[
    color=red,
    mark=o,
    ]
    table [x=replicas,y=latency] {data/bftsmart-lat-p1024-1ms.txt};
    
% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-p1024.txt}; %% ADAPT HERE
    
%     \addplot[
%   color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-L10.txt}; %% ADAPT HERE
 %  \legend{HS3-p1024, HS3-10$ms$}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/resources-memory.tex <==
{ 
\begin{tikzpicture}
    \begin{axis}[
width= 4cm,
height=2.8cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={ Memory [GB]},
    xmin=0, xmax=128,
    ymin=0, ymax=20,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 8, 16},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.8, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=OrangeRed,
    mark=diamond,
    ]
    table [x=replicas,y=libhotstuff] {data/resource-consumption-memory.txt};
  % \legend{libhotstuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

}

==> diagrams/resources-time.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 4cm,
height=2.8cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Time [m]},
    xmin=0, xmax=128,
    ymin=0, ymax=65,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 15, 30, 45, 60},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.05)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=OrangeRed,
     mark=diamond,
     ]
    table [x=replicas,y=libhotstuff] {data/resource-consumption-time.txt};
   
 %  \legend{libhotstuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughputBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=300,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 50, 100,150,200,250, 300},
    legend pos=south east,
    legend columns = 1,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(0.98, 0.6)}},
    legend style={at={(1, 0.47)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-pbft-p1024.txt};

\addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
    
\addplot[
    color=BurntOrange,
    mark=square,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-bftsmart-p1024-1ms.txt};
% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt}; %% ADAPT HERE
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt}; %% ADAPT HERE
   \legend{PBFT, HotStuff, BFT-SMaRt}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughputHotStuff.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
    title={\textbf{payload=1024 bytes}},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=200,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 50, 100,150,200,250, 300},
   % legend pos=south east,
   % legend columns = 2,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(1, 1.05)}, draw=none},
    legend style={at={(0.48,0.78)},anchor=west, legend columns=1},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=square,
    ]
    table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt};
     \addplot[
    color=ProcessBlue,
    mark=o,
    ]
     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt};

%  \addplot[
%     color=OrangeRed,
%     mark=diamond,
%     ]
%      table [x=replicas,y=throughput] {data/phantom-thr-hs3-p0-10ms.txt};
   
   \legend{real, sim.}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughputHotstuff2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
   title={\textbf{latency=10ms}},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=25,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 5, 10, 15, 20, 25},
   % legend pos=south east,
   % legend columns = 2,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(1, 1.05)}, draw=none},
    legend style={at={(0.05, 0.25)},anchor=west, legend columns=1},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

     
\addplot[
    color=NavyBlue,
    mark=triangle,
    ]
    table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt};

 \addplot[
    color=ProcessBlue,
    mark=diamond,
    ]
     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p0-10ms.txt};
   
  \legend{real, sim.}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughputPBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=3.6cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=16, xmax=128,
    ymin=0, ymax=100,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 10, 25, 50, 75, 100,150,200,250, 300},
    legend pos=south east,
    legend columns = 3,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(0.98, 0.6)}},
    legend style={at={(2.5, 1.0)}, fill=none, draw=none},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-pbft-p1024.txt};

% \addplot[
%     color=ProcessBlue,
%     mark=o,
%     ]
%     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
    
\addplot[
    color=BurntOrange,
    mark=square,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-bftsmart-p1024-1ms.txt};


    \addplot[
    color=red,
    mark=o,
    ]
    table [x=replicas,y=throughput] {data/bftsmart-thr-p1024-1ms.txt};
% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt}; %% ADAPT HERE
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt}; %% ADAPT HERE
   \legend{\scriptsize PBFT (sim), \scriptsize BFT-SMaRt (sim), \scriptsize BFT-SMaRt (real)}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/validateHotStuffBLS.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
font= \scriptsize,
width= 4.4cm,
height=3.6cm,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=450,
    ymin=0, ymax=1000,
    xtick={0, 100, 200, 400},
    ytick={0, 200, 400, 600, 800, 1000},
    %legend pos=north east,
    legend columns = 1,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.5,0.8)},anchor=west, legend columns=1, font= \scriptsize},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

\addplot[
    color=black,
    mark=square,
    ]
    table [x=replicas,y=throughputHotStuffBLS] {data/valHotStuffBLS.txt};

    \addplot[
    color=gray,
    mark=o,
    ]
    table [x=replicas,y=throughputSimulation] {data/valHotStuffBLS.txt};

   %  \addplot[
   % color=BrickRed,
   %  mark=triangle,
   %  ]
   %  table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

   %   \addplot[
   %  color=OrangeRed,
   %  mark=diamond,
   %  ]
   %   table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
 \legend{real, sim}
\end{axis}
\end{tikzpicture} % - avoid white space


==> diagrams/validateKauri.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.4cm,
height=3.6cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=450,
    ymin=0, ymax=10,
    xtick={0, 100, 200, 400},
    ytick={0, 2, 4, 6, 8, 10},
    %legend pos=north east,
    legend columns = 1,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.0,0.2)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    %legend style={font=\footnotesize},
]

\addplot[
    color=black,
    mark=square,
    ]
    table [x=replicas,y=throughputKauri] {data/valKauri.txt};

    \addplot[
    color=gray,
    mark=o,
    ]
    table [x=replicas,y=throughputSimulation] {data/valKauri.txt};

   %  \addplot[
   % color=BrickRed,
   %  mark=triangle,
   %  ]
   %  table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

   %   \addplot[
   %  color=OrangeRed,
   %  mark=diamond,
   %  ]
   %   table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
 \legend{real, sim}
\end{axis}
\end{tikzpicture} % - avoid white space

